CTC-based Non-autoregressive Speech Translation

Combining end-to-end speech translation (ST) and non-autoregressive (NAR) generation is promising in language and speech processing for their advantages of less error propagation and low latency. In this paper, we investigate the potential of connectionist temporal classification (CTC) for non-autoregressive speech translation (NAST). In particular, we develop a model consisting of two encoders that are guided by CTC to predict the source and target texts, respectively. Introducing CTC into NAST on both language sides has obvious challenges: 1) the conditional independent generation somewhat breaks the interdependency among tokens, and 2) the monotonic alignment assumption in standard CTC does not hold in translation tasks. In response, we develop a prediction-aware encoding approach and a cross-layer attention approach to address these issues. We also use curriculum learning to improve convergence of training. Experiments on the MuST-C ST benchmarks show that our NAST model achieves an average BLEU score of 29.5 with a speed-up of 5.67$\times$, which is comparable to the autoregressive counterpart and even outperforms the previous best result of 0.9 BLEU points.

==> fig/fig1.tex <==
\definecolor{qblue}{RGB}{174,208,238}
\definecolor{qpurple}{RGB}{187,161,203}
\definecolor{qgreen}{RGB}{177,213,200}
\definecolor{qorange}{RGB}{243,166,148}
\definecolor{qpink}{RGB}{249,199,207}
\definecolor{qyellow}{RGB}{254,208,129}
\begin{figure*}
    \centering
\subfigure[]{
    \label{fig:a}
    \begin{minipage}[t]{0.22\linewidth}
    \centering
    \begin{tikzpicture}
    \tikzstyle{textonly} = [font=\scriptsize,align=center]
    \tikzstyle{sublayer} = [rectangle,draw,minimum width=2cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.5cm,font=\scriptsize]
    \tikzstyle{background} = [rectangle,rounded corners=3pt,minimum width=3.5cm,minimum height=3cm,font=\footnotesize,align=center];
    \tikzstyle{arrow} = [font=\Large,align=center];
%%%% subfig1
%%%% input
    \node[textonly] (speech) at (0,0) {Speech Features};
%%%% acoustic encoder 
    \node[background,draw=qblue,thick] (aeback) at ([yshift=1.68cm]speech.north) {} ;
    \node[sublayer,fill=qblue!70,draw=qblue,thick] (ae) at ([yshift=0.65cm]speech.north) {Acoustic Encoder};
    \node[sublayer,fill=qyellow!70,draw=qyellow,thick] (sctc) at ([yshift=0.65cm]ae.north) {Source CTC};
    \node[textonly] (srcsent) at ([yshift=0.95cm]sctc.north) {Source Sequence:\\ I say hello world};  
    \node[arrow](arw1) at ([yshift=0.36cm]sctc.north) {{ $\Updownarrow$ }};
    \node[textonly](srcctc) at ([xshift=0.5cm]arw1.east) {CTC Loss};
%%%% textual encoder     
    \node[background,draw=qorange,thick] (teback) at ([yshift=1.75cm]srcsent.north) {} ;
    \node[sublayer,fill=qorange!70,draw=qorange,thick] (te) at ([yshift=0.7cm]srcsent.north) {Textual Encoder};
    \node[sublayer,fill=qgreen!70,draw=qgreen,thick] (tctc) at ([yshift=0.65cm]te.north) {Target CTC};    
    \node[textonly] (tgtsent) at ([yshift=0.95cm]tctc.north) {Target Sequence:\\
    Ich sage hallo welt}; 
    \node[arrow](arw2) at ([yshift=0.36cm]tctc.north) {{ $\Updownarrow$ }};
    \node[textonly](tgtctc) at ([xshift=0.5cm]arw2.east) {XCTC Loss};
%%%% lines
    \draw[->,thick](speech.north)--(ae.south);
    \draw[->,thick](ae.north)--(sctc.south);
    \draw[->,thick](aeback.north)--(te.south);
    \draw[->,thick](te.north)--(tctc.south);  
\end{tikzpicture}
    \end{minipage}
    }
\subfigure[]{
\label{fig:b}
\begin{minipage}[t]{0.22\linewidth}
    \centering
    \begin{tikzpicture}
    \tikzstyle{textonly} = [font=\scriptsize,align=center];
    \tikzstyle{sublayer} = [rectangle,thick,minimum width=2cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.5cm,font=\scriptsize];
    \tikzstyle{background} = [rectangle,rounded corners=3pt,minimum width=3.3cm,minimum height=2.5cm,font=\footnotesize,align=center];
    \tikzstyle{arrow} = [font=\Large,align=center];    
    
%%%% input
    \node[textonly] (clainput) at (0,0) {};  
%%%% layer k

    \node[background,draw,thick,minimum height=2.3cm](kback) at ([yshift=1.3cm]clainput.north){};
    \node[sublayer,fill=qblue!70,draw=qblue] (sa1) at ([yshift=0.8cm]clainput.north) {Self-Attn};
    \node[textonly] (sa1k) at ([xshift=-0.25cm,yshift=-0.2cm]sa1.south) {};
    \node[textonly] (sa1v) at ([xshift=0.3cm]sa1k.east) {};
    \node[textonly] (sa1q) at ([xshift=0.3cm]sa1v.east) {};
    \node[sublayer,fill=qyellow!70,draw=qyellow] (ffn1) at ([yshift=0.7cm]sa1.north) {FFN};
    \node[textonly] (enlayk) at ([xshift=1cm,yshift=0.26cm]ffn1.north) {Layer \textsl{k}};
    \node[textonly] (lays) at ([yshift=0.8cm]ffn1.north) {\footnotesize ...};

%%%% layer l
    \node[background,draw,thick,minimum height=3.5cm](lback) at ([yshift=1.85cm]lays.north){};
    \node[background,draw,dotted,thick,fill=gray!10,minimum width=2.2cm,minimum height=0.8cm](lback) at ([yshift=0.7cm]lays.north){};
    
    \node[sublayer,fill=qblue!70,draw=qblue] (sa2) at ([yshift=0.8cm]lays.north) {Self-Attn};
    \node[textonly] (sa2k) at ([xshift=-0.25cm,yshift=-0.2cm]sa2.south) {};
    \node[textonly] (sa2v) at ([xshift=0.3cm]sa2k.east) {};
    \node[textonly] (sa2q) at ([xshift=0.3cm]sa2v.east) {};
    \node[sublayer,fill=qorange!70,draw=qorange] (cla) at ([yshift=0.8cm]sa2.north) {Cross-Layer Attn};
    \node[textonly] (clak) at ([xshift=-0.25cm,yshift=-0.2cm]cla.south) {};
    \node[textonly] (clav) at ([xshift=0.3cm]clak.east) {};
    \node[textonly] (claq) at ([xshift=0.3cm]clav.east) {};
    \node[sublayer,fill=qyellow!70,draw=qyellow] (ffn2) at ([yshift=0.7cm]cla.north) {FFN};
    \node[textonly] (enlayl) at ([xshift=1cm,yshift=0.32cm]ffn2.north) {Layer \textsl{j}};
    \node[textonly] (ffnout) at ([yshift=0.8cm]ffn2.north) {};
%%%% lines
    \draw[->,thick](clainput.north)--(sa1.south);
    \draw[->,thick](sa1.north)--(ffn1.south);
    \draw[->,thick](ffn1.north)--(lays.south);
    \draw[->,thick](lays.north)--(sa2.south);
    \draw[->,thick](cla.north)--(ffn2.south);
    \draw[->,thick](ffn2.north)--(ffnout.south);
%%%% layer k sa
    \draw[->,thick,rounded corners=3pt]([yshift=0.24cm]clainput.north)--([yshift=0.24cm,xshift=1.2cm]clainput.north)--([xshift=1.2cm,yshift=0.15cm]sa1.north)--([yshift=0.15cm]sa1.north);
    \draw[->,thick]([yshift=0.32cm]clainput.north) .. controls +(east:0.5) and +(south:0.2) .. ([xshift=0.6cm]sa1.south);
    \draw[->,thick]([yshift=0.32cm]clainput.north) .. controls +(west:0.5) and +(south:0.2) .. ([xshift=-0.6cm]sa1.south);
    \draw[->,thick,rounded corners=3pt]([yshift=0.25cm]sa1.north)--([yshift=0.25cm,xshift=1.2cm]sa1.north)--([xshift=1.2cm,yshift=0.1cm]ffn1.north)--([yshift=0.1cm]ffn1.north);
%%%% layer l sa
    \draw[->,thick,rounded corners=3pt]([yshift=0.23cm]lays.north)--([yshift=0.23cm,xshift=1.2cm]lays.north)--([xshift=1.2cm,yshift=0.11cm]sa2.north)--([yshift=0.11cm]sa2.north);
    \draw[->,thick]([yshift=0.32cm]lays.north) .. controls +(east:0.5) and +(south:0.2) .. ([xshift=0.6cm]sa2.south);
    \draw[->,thick]([yshift=0.32cm]lays.north) .. controls +(west:0.5) and +(south:0.2) .. ([xshift=-0.6cm]sa2.south);
%%%% layer l cla
    \draw[-,thick,rounded corners=5pt,qorange] ([yshift=-0.16cm]lays.south) -- ([xshift=-1.4cm,yshift=-0.16cm]lays.south)-- ([xshift=-1.4cm,yshift=1.65cm]lays.south)--([xshift=-0.48cm,yshift=1.65cm]lays.south);
    \draw[->,thick,qorange]([xshift=-1cm,yshift=1.65cm]lays.south) .. controls +(east:0.5) and +(south:0.2) .. ([xshift=-0.5cm]cla.south);
    \draw[->,thick,rounded corners=3pt]([yshift=0.22cm]sa2.north)--([yshift=0.22cm,xshift=1.2cm]sa2.north)--([xshift=1.2cm,yshift=0.11cm]cla.north)--([yshift=0.11cm]cla.north);
    \draw[->,thick,qorange]([xshift=-0.5cm,yshift=1.65cm]lays.south) .. controls +(east:0.5) and +(south:0.2) .. (cla.south);
    \draw[-,thick,qorange](sa2.north)--([yshift=-0.24cm]cla.south);
    \draw[->,thick,qorange]([yshift=-0.25cm,xshift=-0.01cm]cla.south) .. controls +(east:0.5) and +(south:0.2).. ([xshift=0.6cm]cla.south);

    \draw[->,thick,rounded corners=3pt]([yshift=0.25cm]cla.north)--([yshift=0.25cm,xshift=1.2cm]cla.north)--([xshift=1.2cm,yshift=0.15cm]ffn2.north)--([yshift=0.15cm]ffn2.north);




\end{tikzpicture}
\end{minipage}
}
\subfigure[]{
\label{fig:c}
\begin{minipage}[t]{0.5\linewidth}
    \centering
        \begin{tikzpicture}
    \tikzstyle{textonly} = [font=\scriptsize,align=center];
    \tikzstyle{sublayer} = [rectangle,draw,minimum width=2.5cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.5cm,font=\scriptsize];
    \tikzstyle{embed} = [circle,minimum height=0.3cm,minimum width=0.3cm,fill=qpurple!70,inner sep=0pt];
    \tikzstyle{wordembd} = [rectangle,minimum width=0.5cm,align=center,inner sep=3pt,minimum height=2cm,font=\scriptsize]; 
    \tikzstyle{prob_rec} = [rectangle,draw,minimum width=0.55cm,minimum height=2cm,fill=white]; 
    \tikzstyle{probr} = [rectangle,fill=qblue!70,minimum height=0.3cm,minimum width=0.2cm,inner sep=0pt];
    \tikzstyle{probp} = [rectangle,fill=qorange!70,minimum height=0.3cm,minimum width=0.2cm,inner sep=0pt];
    \tikzstyle{background} = [rectangle,rounded corners=3pt,minimum width=4.2cm,minimum height=3.3cm];

%%%% ctc 
%%%% ctc distribution background
    \node[background] (refback) at (0,0) {};
    \node[background,fill=gray!10,minimum height=2.6cm] (refback1) at ([yshift=1.3cm]refback.south) {};
    \node[background,fill=qblue!50,minimum height=2.4cm,minimum width=2.9cm,rounded corners=0pt] (prob1back) at ([xshift=0.55cm,yshift=-0.35cm]refback.center) {};

%%%% prb cloumn    
    \node[prob_rec](rclo1) at ([xshift=0.42cm]prob1back.west){};
    \node[prob_rec](rclo2) at ([xshift=0.4cm]rclo1.east){};
    \node[prob_rec](rclo3) at ([xshift=0.4cm]rclo2.east){};
    \node[prob_rec](rclo4) at ([xshift=0.4cm]rclo3.east){};
    
    \node[probr,minimum width=0.1cm,fill=white](probr11) at ([yshift=-0.3cm]rclo1.north){};
    \node[probr,minimum width=0.2cm,fill=white](probr12) at ([yshift=-0.2cm]probr11.south){};
    \node[probr,minimum width=0.15cm,fill=white](probr13) at ([yshift=-0.2cm]probr12.south){};
    \node[probr,minimum width=0.38cm](probr14) at ([yshift=-0.2cm]probr13.south){};
    \node[probr,minimum width=0.12cm,fill=white](probr15) at ([yshift=-0.2cm]probr14.south){};
    \node[textonly](prob1c1) at ([yshift=-0.2cm]probr13.south) {0.8};
    \node[probr,minimum width=0.1cm,minimum height=0.1cm](probr1m1) at (probr11.center){};
    \node[probr,minimum width=0.2cm,minimum height=0.2cm](probr1m2) at (probr12.center){};
    \node[probr,minimum width=0.15cm,minimum height=0.15cm](probr1m3) at (probr13.center){};
    \node[probr,minimum width=0.12cm,minimum height=0.12cm](probr1m4) at (probr15.center){};

    \node[probr,minimum width=0.2cm,fill=white](probr21) at ([yshift=-0.3cm]rclo2.north){};
    \node[probr,minimum width=0.38cm](probr22) at ([yshift=-0.2cm]probr21.south){};
    \node[probr,minimum width=0.2cm,fill=white](probr23) at ([yshift=-0.2cm]probr22.south){};
    \node[probr,minimum width=0.1cm,fill=white](probr24) at ([yshift=-0.2cm]probr23.south){};
    \node[probr,minimum width=0.12cm,fill=white](probr25) at ([yshift=-0.2cm]probr24.south){};
    \node[textonly](prob1c2) at ([yshift=-0.2cm]probr21.south) {0.7};
    \node[probr,minimum width=0.2cm,minimum height=0.2cm](probr2m1) at (probr21.center){};
    \node[probr,minimum width=0.2cm,minimum height=0.2cm](probr2m2) at (probr23.center){};
    \node[probr,minimum width=0.1cm,minimum height=0.1cm](probr2m3) at (probr24.center){};
    \node[probr,minimum width=0.15cm,minimum height=0.15cm](probr2m4) at (probr25.center){};
    
    \node[probr,minimum width=0.1cm,fill=white](probr31) at ([yshift=-0.3cm]rclo3.north){};
    \node[probr,minimum width=0.26cm,fill=white](probr32) at ([yshift=-0.2cm]probr31.south){};
    \node[probr,minimum width=0.16cm,fill=white](probr33) at ([yshift=-0.2cm]probr32.south){};
    \node[probr,minimum width=0.12cm,fill=white](probr34) at ([yshift=-0.2cm]probr33.south){};
    \node[probr,minimum width=0.38cm](probr35) at ([yshift=-0.2cm]probr34.south){};
    \node[textonly](prob1c3) at ([yshift=-0.2cm]probr34.south) {0.6};
    \node[probr,minimum width=0.1cm,minimum height=0.1cm](probr3m1) at (probr31.center){};
    \node[probr,minimum width=0.14cm,minimum height=0.14cm](probr3m2) at (probr32.center){};
    \node[probr,minimum width=0.2cm,minimum height=0.2cm](probr3m3) at (probr33.center){};
    \node[probr,minimum width=0.12cm,minimum height=0.12cm](probr3m4) at (probr34.center){};

    \node[probr,minimum width=0.16cm,fill=white](probr41) at ([yshift=-0.3cm]rclo4.north){};
    \node[probr,minimum width=0.25cm,fill=white](probr42) at ([yshift=-0.2cm]probr41.south){};
    \node[probr,minimum width=0.38cm](probr43) at ([yshift=-0.2cm]probr42.south){};
    \node[probr,minimum width=0.12cm,fill=white](probr44) at ([yshift=-0.2cm]probr43.south){};
    \node[probr,minimum width=0.2cm,fill=white](probr45) at ([yshift=-0.2cm]probr44.south){};
    \node[textonly](prob1c4) at ([yshift=-0.2cm]probr42.south) {0.7};
    \node[probr,minimum width=0.13cm,minimum height=0.13cm](probr3m1) at (probr41.center){};
    \node[probr,minimum width=0.22cm,minimum height=0.22cm](probr3m2) at (probr42.center){};
    \node[probr,minimum width=0.12cm,minimum height=0.12cm](probr3m3) at (probr44.center){};
    \node[probr,minimum width=0.16cm,minimum height=0.16cm](probr3m4) at (probr45.center){};

%%%% embedding
    \node[textonly](multi1) at ([xshift=-0.25cm]rclo1.west){$\times$};
    \node[wordembd](wodembd1) at ([xshift=-0.5cm]rclo1.west){};
    \node[embed](w11) at ([yshift=-0.3cm]wodembd1.north){};
    \node[embed](w12) at ([yshift=-0.2cm]w11.south){};
    \node[embed](w13) at ([yshift=-0.2cm]w12.south){};
    \node[embed](w14) at ([yshift=-0.2cm]w13.south){};
    \node[embed](w15) at ([yshift=-0.2cm]w14.south){}; 

    \node[textonly](wod11) at ([xshift=-0.3cm]w11.west){$\phi$};
    \node[textonly](wod12) at ([xshift=-0.3cm]w12.west){Ich};
    \node[textonly](wod13) at ([xshift=-0.3cm]w13.west){Sage};
    \node[textonly](wod14) at ([xshift=-0.3cm]w14.west){Hallo};
    \node[textonly](wod15) at ([xshift=-0.3cm]w15.west){Welt}; 

%%%% outword
    \node[background,fill=qpink!50,minimum height=0.4cm] (ctcoutback) at ([yshift=-0.48cm]refback.north){};
    \node[embed,fill=qyellow,minimum height=0.35cm,minimum width=0.35cm,draw,thick](out1) at ([yshift=0.15cm,xshift=0.18cm]ctcoutback.west){\scriptsize \textbf {\textsl{1}} };
    \node[embed,fill=qblue,draw=qblue](ow11) at ([yshift=0.5cm]rclo1.north){};
    \node[embed,fill=qblue,draw=qblue](ow12) at ([yshift=0.5cm]rclo2.north){};
    \node[embed,fill=qblue,draw=qblue](ow13) at ([yshift=0.5cm]rclo3.north){};
    \node[embed,fill=qblue,draw=qblue](ow14) at ([yshift=0.5cm]rclo4.north){};

%%%% lines
    \draw[->,thick](rclo1)--(ow11);
    \draw[->,thick](rclo2)--(ow12);
    \draw[->,thick](rclo3)--(ow13);
    \draw[->,thick](rclo4)--(ow14);

%%%% dcl output
    \node[background,fill=qpink!50,minimum height=0.4cm] (dcloutback) at ([yshift=0.16cm]refback.north){};
  
    \node[embed,fill=qorange,draw=red,thick](dcl1) at ([yshift=0.5cm]ow11.north){};
    \node[embed,fill=qblue,draw=qblue,thick](dcl2) at ([yshift=0.5cm]ow12.north){};
    \node[embed,fill=qblue,draw=qblue,thick](dcl3) at ([yshift=0.5cm]ow13.north){};
    \node[embed,fill=qorange,draw=red,thick](dcl4) at ([yshift=0.5cm]ow14.north){};


%%%% ref   
%%%% reference distribution background
    \node[background,fill=gray!10,minimum height=2.6cm] (paeback) at ([yshift=2.3cm]refback.north) {};
    \node[background,fill=qorange!50,minimum height=2.4cm,minimum width=2.9cm,rounded corners=0pt] (prob2back) at ([xshift=0.55cm]paeback.center) {};
    
%%%% prb cloumn   

    \node[prob_rec,draw=red,dashed,thick](pclo1) at ([xshift=0.42cm]prob2back.west){};
    \node[prob_rec](pclo2) at ([xshift=0.4cm]pclo1.east){};
    \node[prob_rec](pclo3) at ([xshift=0.4cm]pclo2.east){};
    \node[prob_rec,draw=red,dashed,thick](pclo4) at ([xshift=0.4cm]pclo3.east){};

    \node[probp,minimum width=0.38cm](probp11) at ([yshift=-0.3cm]pclo1.north){};
    \node[probp,minimum width=0.1cm,fill=white](probp12) at ([yshift=-0.2cm]probp11.south){};
    \node[probp,minimum width=0.1cm,fill=white](probp13) at ([yshift=-0.2cm]probp12.south){};
    \node[probp,minimum width=0.1cm,fill=white](probp14) at ([yshift=-0.2cm]probp13.south){};
    \node[probp,minimum width=0.1cm,fill=white](probp15) at ([yshift=-0.2cm]probp14.south){};
    \node[textonly](prob2c1) at ([yshift=-0.3cm]pclo1.north) {0.9};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp1m1) at (probp12.center){};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp1m2) at (probp13.center){};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp1m3) at (probp14.center){};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp1m4) at (probp15.center){};
    
    \node[probp,minimum width=0.1cm,fill=white](probp21) at ([yshift=-0.3cm]pclo2.north){};
    \node[probp,minimum width=0.38cm](probp22) at ([yshift=-0.2cm]probp21.south){};
    \node[probp,minimum width=0.1cm,fill=white](probp23) at ([yshift=-0.2cm]probp22.south){};
    \node[probp,minimum width=0.1cm,fill=white](probp24) at ([yshift=-0.2cm]probp23.south){};
    \node[probp,minimum width=0.1cm,fill=white](probp25) at ([yshift=-0.2cm]probp24.south){};
    \node[textonly](prob2c2) at ([yshift=-0.2cm]probp21.south) {0.9};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp2m1) at (probp21.center){};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp2m2) at (probp23.center){};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp2m3) at (probp24.center){};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp2m4) at (probp25.center){};
    
    \node[probp,minimum width=0.1cm,fill=white](probp31) at ([yshift=-0.3cm]pclo3.north){};
    \node[probp,minimum width=0.1cm,fill=white](probp32) at ([yshift=-0.2cm]probp31.south){};
    \node[probp,minimum width=0.1cm,fill=white](probp33) at ([yshift=-0.2cm]probp32.south){};
    \node[probp,minimum width=0.1cm,fill=white](probp34) at ([yshift=-0.2cm]probp33.south){};
    \node[probp,minimum width=0.38cm](probp35) at ([yshift=-0.2cm]probp34.south){};
    \node[textonly](prob2c3) at ([yshift=-0.2cm]probp34.south) {0.9};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp3m1) at (probp31.center){};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp3m2) at (probp32.center){};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp3m3) at (probp33.center){};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp3m4) at (probp34.center){};

    \node[probp,minimum width=0.1cm,fill=white](probp41) at ([yshift=-0.3cm]pclo4.north){};
    \node[probp,minimum width=0.1cm,fill=white](probp42) at ([yshift=-0.2cm]probp41.south){};
    \node[probp,minimum width=0.1cm,fill=white](probp43) at ([yshift=-0.2cm]probp42.south){};
    \node[probp,minimum width=0.38cm](probp44) at ([yshift=-0.2cm]probp43.south){};
    \node[probp,minimum width=0.1cm,fill=white](probp45) at ([yshift=-0.2cm]probp44.south){};
    \node[textonly](prob2c4) at ([yshift=-0.2cm]probp43.south) {0.9};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp4m1) at (probp41.center){};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp4m2) at (probp42.center){};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp4m3) at (probp43.center){};
    \node[probp,minimum width=0.15cm,minimum height=0.15cm](probp4m4) at (probp45.center){};

%%%% embedding
    \node[textonly](multi2) at ([xshift=-0.25cm]pclo1.west){$\times$};
    \node[wordembd](wodembd2) at ([xshift=-0.5cm]pclo1.west){};
    \node[embed](w21) at ([yshift=-0.3cm]wodembd2.north){};
    \node[embed](w22) at ([yshift=-0.2cm]w21.south){};
    \node[embed](w23) at ([yshift=-0.2cm]w22.south){};
    \node[embed](w24) at ([yshift=-0.2cm]w23.south){};
    \node[embed](w25) at ([yshift=-0.2cm]w24.south){}; 
    
    \node[textonly](wod21) at ([xshift=-0.3cm]w21.west){$\phi$};
    \node[textonly](wod22) at ([xshift=-0.3cm]w22.west){Ich};
    \node[textonly](wod23) at ([xshift=-0.3cm]w23.west){Sage};
    \node[textonly](wod24) at ([xshift=-0.3cm]w24.west){Hallo};
    \node[textonly](wod25) at ([xshift=-0.3cm]w25.west){Welt}; 

%%%% outword
    \node[embed,fill=qorange,draw=red,thick](ow21) at ([yshift=-0.5cm]pclo1.south){};
    \node[embed,fill=qorange,draw=qorange](ow22) at ([yshift=-0.5cm]pclo2.south){};
    \node[embed,fill=qorange,draw=qorange](ow23) at ([yshift=-0.5cm]pclo3.south){};
    \node[embed,fill=qorange,draw=red,thick](ow24) at ([yshift=-0.5cm]pclo4.south){};

%%%% lines
    \draw[->,thick,red](pclo1)--(ow21);
    \draw[->,thick](pclo2)--(ow22);
    \draw[->,thick](pclo3)--(ow23);
    \draw[->,thick,red](pclo4)--(ow24);
    \draw[-,very thick,dotted](ow13)--(dcl3);
    \draw[-,very thick,dotted](ow12)--(dcl2);
    \draw[-,draw=red,very thick,dotted](ow21)--(dcl1);
    \draw[-,draw=red,very thick,dotted](ow24)--(dcl4);

%%%%% dashed
    \node[background,draw=gray,dotted,semithick,minimum height=3.66cm] (delback) at ([yshift=-0.51cm]paeback.center) {};
    \node[embed,fill=qyellow,minimum height=0.35cm,minimum width=0.35cm,draw,thick](out2) at ([yshift=0.15cm,xshift=0.18cm]dcloutback.west){\scriptsize \textbf {\textsl{2}}};  

%%%% pae
\node[background,fill=qpink!50,minimum height=0.5cm, minimum width=2.5cm] (emback) at ([xshift=3.8cm,yshift=0.3cm]refback.south) {};
    \node[embed,fill=qyellow,draw=qyellow] (e2) at ([xshift=-0.3cm]emback.center) {};
    \node[embed,fill=qyellow,draw=qyellow] (e1) at ([xshift=-0.4cm]e2.west) {};
    \node[embed,fill=qyellow,draw=qyellow] (e3) at ([xshift=0.3cm]emback.center) {};
    \node[embed,fill=qyellow,draw=qyellow] (e4) at ([xshift=0.4cm]e3.east) {};
    \node[sublayer,fill=qgreen!70,draw=qgreen,thick] (ln) at ([yshift=0.8cm]emback.north) {Layer Norm};
    \node[sublayer,fill=qblue!70,draw=qblue,thick] (sm) at ([yshift=0.8cm]ln.north) {Softmax};
%    \node[embed,fill=qyellow,minimum height=0.35cm,minimum width=0.35cm,draw,thick](out21) at ([yshift=0.27cm,xshift=-1cm]sm.north){\scriptsize \textbf {\textsl{1}} };
%    \node[textonly] (or) at ([xshift=0.06cm]out21.east){\footnotesize  \textbf{/}};
%    \node[embed,fill=qyellow,minimum height=0.35cm,minimum width=0.35cm,draw,thick](out22) at ([xshift=0.3cm]out21.east){\scriptsize \textbf {\textsl{2}}};  
    \node[embed,fill=qyellow,minimum height=0.35cm,minimum width=0.35cm,draw,thick](out21) at ([yshift=0.45cm,xshift=-1.2cm]sm.north){\scriptsize \textbf {\textsl{1}} };
    \node[textonly] (or) at ([xshift=0.15cm]out21.east){\textbf{or}};
    \node[embed,fill=qyellow,minimum height=0.35cm,minimum width=0.35cm,draw,thick](out22) at ([xshift=0.1cm]or.east){\scriptsize \textbf {\textsl{2}}};  

    \node[embed,fill=white,minimum height=0.5cm,minimum width=0.5cm,draw,thick](add) at ([yshift=1cm]sm.north){};
    \node[textonly] (addput) at ([yshift=0.45cm]add.north) {}; 

%%%% lines
    \draw[->,thick](emback.north)--(ln.south);
    \draw[->,thick](ln.north)--(sm.south);
    \draw[-,thick](add.north)--(add.south); 
    \draw[-,thick](add.east)--(add.west); 
    \draw[->,thick](add.north)--(addput.south);
    \draw[->,thick,rounded corners=3pt] ([yshift=0.2cm]ln.north) --([xshift=1.75cm,yshift=0.2cm]ln.north)-- ([xshift=1.75cm,yshift=2.06cm]ln.north)--(add.east);
    %\draw[->,thick,rounded corners=3pt] (out22.east) --([yshift=0.27cm]sm.north)--(add.south);
    \draw[->,thick,rounded corners=3pt] (out22.east) --([yshift=0.45cm]sm.north)--(add.south);
    \draw[->,ultra thick,qblue]([xshift=-0.06cm]sm.west)--([xshift=-0.56cm]sm.west); 

%%%% comment
    \node[background,draw,dotted,minimum height=2.4cm, minimum width=3.25cm] (comback) at ([yshift=1.78cm,xshift=0.11cm]add.north) {};
    \node[embed,minimum height=0.25cm,minimum width=0.25cm] (com1) at ([xshift=-1.42cm,yshift=0.97cm]comback.center) {};
    \node[textonly] (com1t) at ([xshift=0.96cm]com1.east) {Word embedding};

    \node[probr,fill=qblue,minimum height=0.2cm,minimum width=0.25cm] (com4) at ([yshift=-0.2cm]com1.south) {}; 
    \node[textonly] (com4t) at ([xshift=1.46cm]com4.east) {CTC Predicted Distribution};
    \node[probp,fill=qorange,minimum height=0.2cm,minimum width=0.25cm] (com5) at ([yshift=-0.2cm]com4.south) {}; 
    \node[textonly] (com5t) at ([xshift=1.21cm]com5.east) {Reference Distribution};
    
    \node[embed,fill=qblue,minimum height=0.25cm,minimum width=0.25cm] (com2) at ([yshift=-0.2cm]com5.south){};
    \node[textonly] (com2t1) at ([xshift=0.26cm]com2.east) {$\sum$(};
    \node[embed,minimum height=0.25cm,minimum width=0.25cm] (com2embd1) at ([xshift=0.1cm]com2t1.east) {};
    \node[textonly] (com2t2) at ([xshift=0.1cm]com2embd1.east) {$\times$};
    \node[probr,fill=qblue,minimum height=0.2cm,minimum width=0.25cm] (com2prob1) at ([xshift=0.1cm]com2t2.east) {}; 
    \node[textonly] (com2t3) at ([xshift=0.1cm]com2prob1.east) {)};
    
    \node[embed,fill=qorange,minimum height=0.25cm,minimum width=0.25cm] (com3) at ([yshift=-0.2cm]com2.south){};
    \node[textonly] (com3t1) at ([xshift=0.26cm]com3.east) {$\sum$(};
    \node[embed,minimum height=0.25cm,minimum width=0.25cm] (com3embd1) at ([xshift=0.1cm]com3t1.east) {};
    \node[textonly] (com3t2) at ([xshift=0.1cm]com3embd1.east) {$\times$};
    \node[probp,fill=qorange,minimum height=0.2cm,minimum width=0.25cm] (com3prob1) at ([xshift=0.1cm]com3t2.east) {}; 
    \node[textonly] (com3t3) at ([xshift=0.1cm]com3prob1.east) {)};
    \node[embed,fill=qyellow,minimum height=0.24cm,minimum width=0.24cm,draw,thick](out31) at ([yshift=-0.2cm]com3.south){\tiny \textbf {\textsl{1}} };
    \node[embed,fill=qyellow,minimum height=0.24cm,minimum width=0.24cm,draw,thick](out32) at ([yshift=-0.2cm]out31.south){\tiny \textbf {\textsl{2}}}; 
    \node[textonly,align=left] (com6t) at ([xshift=1.3cm]out31.east) {Predicted Representation};
    \node[textonly,align=left] (com7t) at ([xshift=1.15cm]out32.east) {Mixed Representation};
    

    \end{tikzpicture}
\end{minipage}
}
\caption{Overview of our CTC-NAST model. (a) The base architecture consisting of two CTC-guided encoders, (b): The cross-layer attention module, where the layer normalization is omitted for simplification, (c) Prediction-aware encoding, and its variant of curriculum learning mixing.}
\label{fig:fig1}
\end{figure*}
